Implementation of Linear Model Predictive Control -- Tutorial

This tutorial shows an overview of Model Predictive Control with a linear discrete-time system and constrained states and inputs. The focus is on the implementation of the method under consideration of stability and recursive feasibility. The MATLAB code for the examples and plots is available online.

==> Tikz/Example1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 10},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	10\\
0.5	9.14647455394238\\
0.957323727697119	8.34185910547646\\
1.37441668297094	7.58402245051513\\
1.7536178054967	6.8708981953356\\
2.09716271526348	6.20048432707425\\
2.40718693161719	5.570842665721\\
2.68572906490324	4.98009820875603\\
2.93473397534104	4.42643837890381\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.35146150352837	3.42342930410103\\
3.52263296873342	2.97075909678874\\
3.67117092357286	2.54852955826655\\
3.79859740148619	2.15522621832269\\
3.90635871240232	1.78939099393214\\
3.99582826209893	1.44962100219485\\
4.06830931220867	1.13456733959873\\
4.12503767918861	0.842933833323258\\
4.16718437085477	0.573475769892847\\
4.19585815934941	0.324998606102564\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
3.15605589428623	3.90811218484279\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 25},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	10\\
0.5	9.14647455394238\\
0.957323727697119	8.34185910547646\\
1.37441668297094	7.58402245051513\\
1.7536178054967	6.8708981953356\\
2.09716271526348	6.20048432707425\\
2.40718693161719	5.570842665721\\
2.68572906490324	4.98009820875603\\
2.93473397534104	4.42643837890381\\
3.15605589428623	3.90811218484279\\
3.35146150352837	3.42342930410103\\
3.52263296873342	2.97075909678874\\
3.67117092357286	2.54852955826655\\
3.79859740148619	2.15522621832269\\
3.90635871240232	1.78939099393214\\
3.99582826209893	1.44962100219485\\
4.06830931220867	1.13456733959873\\
4.12503767918861	0.84293383332326\\
4.16718437085477	0.57347576989285\\
4.19585815934942	0.324998606102568\\
4.21210808965454	0.0963566667730197\\
4.21692592299319	-0.113548166455325\\
4.21124851467043	-0.305767771405912\\
4.19596012610013	-0.48130910315545\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
4.13983789543991	-0.786168044937894\\
4.10052949319301	-0.917286768896054\\
4.05466515474821	-1.0353320449201\\
4.0028985525022	-1.14110581934444\\
3.94584326153498	-1.23537288892419\\
3.88407461708877	-1.31886215174099\\
3.81813150950172	-1.39226784027903\\
3.74851811748777	-1.45625073519834\\
3.67570558072785	-1.5114393585009\\
3.60013361280281	-1.55843114494255\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
4.17189467094236	-0.641135510049077\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 50},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	10\\
0.5	9.14647455394238\\
0.957323727697119	8.34185910547646\\
1.37441668297094	7.58402245051513\\
1.7536178054967	6.8708981953356\\
2.09716271526348	6.20048432707425\\
2.40718693161719	5.570842665721\\
2.68572906490324	4.98009820875603\\
2.93473397534104	4.42643837890381\\
3.15605589428623	3.90811218484279\\
3.35146150352837	3.42342930410103\\
3.52263296873342	2.97075909678874\\
3.67117092357286	2.54852955826655\\
3.79859740148619	2.15522621832269\\
3.90635871240232	1.78939099393214\\
3.99582826209893	1.44962100219485\\
4.06830931220867	1.13456733959873\\
4.12503767918861	0.84293383332326\\
4.16718437085477	0.57347576989285\\
4.19585815934942	0.324998606102568\\
4.21210808965454	0.0963566667730197\\
4.21692592299319	-0.113548166455325\\
4.21124851467043	-0.305767771405912\\
4.19596012610013	-0.48130910315545\\
4.17189467094236	-0.641135510049077\\
4.13983789543991	-0.786168044937894\\
4.10052949319301	-0.917286768896054\\
4.05466515474821	-1.0353320449201\\
4.0028985525022	-1.14110581934444\\
3.94584326153498	-1.23537288892419\\
3.88407461708877	-1.31886215174099\\
3.81813150950172	-1.39226784027903\\
3.74851811748777	-1.45625073519834\\
3.67570558072785	-1.5114393585009\\
3.60013361280281	-1.55843114494255\\
3.52221205555568	-1.59779359069101\\
3.44232237602113	-1.63006537836758\\
3.36081910710275	-1.65575747773847\\
3.27803123321583	-1.67535422144048\\
3.1942635221438	-1.68931435523703\\
3.10979780438195	-1.69807206240287\\
3.02489420126181	-1.70203796193147\\
2.93979230316524	-1.7016000803468\\
2.8547122991479	-1.69712479698281\\
2.76985605929876	-1.68895776266846\\
2.68540817116533	-1.67742479182539\\
2.60153693157406	-1.66283272804789\\
2.51839529517167	-1.64547028329297\\
2.43612178100702	-1.62560885086062\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.27466617384437	-1.57939269915943\\
2.1956965388864	-1.55350112795037\\
2.11802148248888	-1.52603831190457\\
2.04171956689365	-1.4972003466672\\
1.96685954956029	-1.46717035227105\\
1.89350103194674	-1.43611911117382\\
1.82169507638805	-1.40420568290176\\
1.75148479224296	-1.37157799576873\\
1.68290589245452	-1.33837341615594\\
1.61598722164673	-1.3047192958509\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
2.35484133846399	-1.60350329239239\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 100},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	10\\
0.5	9.14647455394238\\
0.957323727697119	8.34185910547646\\
1.37441668297094	7.58402245051513\\
1.7536178054967	6.8708981953356\\
2.09716271526348	6.20048432707425\\
2.40718693161719	5.570842665721\\
2.68572906490324	4.98009820875603\\
2.93473397534104	4.42643837890381\\
3.15605589428623	3.90811218484279\\
3.35146150352837	3.42342930410103\\
3.52263296873342	2.97075909678874\\
3.67117092357286	2.54852955826655\\
3.79859740148619	2.15522621832269\\
3.90635871240232	1.78939099393214\\
3.99582826209893	1.44962100219485\\
4.06830931220867	1.13456733959873\\
4.12503767918861	0.84293383332326\\
4.16718437085477	0.57347576989285\\
4.19585815934942	0.324998606102568\\
4.21210808965454	0.0963566667730197\\
4.21692592299319	-0.113548166455325\\
4.21124851467043	-0.305767771405912\\
4.19596012610013	-0.48130910315545\\
4.17189467094236	-0.641135510049077\\
4.13983789543991	-0.786168044937894\\
4.10052949319301	-0.917286768896054\\
4.05466515474821	-1.0353320449201\\
4.0028985525022	-1.14110581934444\\
3.94584326153498	-1.23537288892419\\
3.88407461708877	-1.31886215174099\\
3.81813150950172	-1.39226784027903\\
3.74851811748777	-1.45625073519834\\
3.67570558072785	-1.5114393585009\\
3.60013361280281	-1.55843114494255\\
3.52221205555568	-1.59779359069101\\
3.44232237602113	-1.63006537836758\\
3.36081910710275	-1.65575747773847\\
3.27803123321583	-1.67535422144048\\
3.1942635221438	-1.68931435523703\\
3.10979780438195	-1.69807206240287\\
3.02489420126181	-1.70203796193147\\
2.93979230316524	-1.7016000803468\\
2.8547122991479	-1.69712479698281\\
2.76985605929876	-1.68895776266846\\
2.68540817116533	-1.67742479182539\\
2.60153693157406	-1.66283272804789\\
2.51839529517167	-1.64547028329297\\
2.43612178100702	-1.62560885086062\\
2.35484133846399	-1.60350329239239\\
2.27466617384437	-1.57939269915943\\
2.1956965388864	-1.55350112795037\\
2.11802148248888	-1.52603831190457\\
2.04171956689365	-1.4972003466672\\
1.96685954956029	-1.46717035227105\\
1.89350103194674	-1.43611911117382\\
1.82169507638805	-1.40420568290176\\
1.75148479224296	-1.37157799576873\\
1.68290589245452	-1.33837341615594\\
1.61598722164672	-1.30471929585091\\
1.55075125685418	-1.27073349795557\\
1.4872145819564	-1.23652490188231\\
1.42538833686229	-1.20219388796368\\
1.3652786424641	-1.16783280220699\\
1.30688700235375	-1.13352640172817\\
1.25021068226734	-1.0993522814013\\
1.19524306819728	-1.06538128226085\\
1.14197400408424	-1.0316778821925\\
1.09039010997461	-0.998300569446579\\
1.04047508150228	-0.965302199504982\\
0.992209971527033	-0.932730335828036\\
0.945573454735631	-0.90062757500299\\
0.900542075985482	-0.869031856809624\\
0.857090483145001	-0.837976759711953\\
0.815191645159403	-0.807491782277625\\
0.774817056045522	-0.777602611018699\\
0.735936925494587	-0.748331375139034\\
0.698520356737635	-0.719696888664618\\
0.662535512304404	-0.691714880423857\\
0.627949768283211	-0.664398212335186\\
0.594729857666452	-0.63775708644942\\
0.562842003343981	-0.611799241184052\\
0.532252041284778	-0.586530137176338\\
0.502925534425961	-0.561953133171418\\
0.474827877767391	-0.538069652351083\\
0.447924395149836	-0.514879339498003\\
0.422180428174936	-0.49238020937944\\
0.397561417705964	-0.470568786723619\\
0.374032978369783	-0.449440238151114\\
0.351560966462228	-0.428988496412788\\
0.330111541641588	-0.409206377275106\\
0.309651222777833	-0.390085689382927\\
0.290146938308687	-0.371617337419368\\
0.271566071437718	-0.353791418871809\\
0.253876500494128	-0.336597314702811\\
0.237046634758987	-0.320023774214513\\
0.221045446048261	-0.304058994385039\\
0.20584249632901	-0.288690693945572\\
0.191407961631731	-0.273906182457054\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.16472803127708	-0.246036100169323\\
0.152426226268614	-0.232923659249864\\
0.140780043306121	-0.220341374053576\\
0.129762974603442	-0.208275386372881\\
0.119349205284798	-0.196711751610403\\
0.109513617704278	-0.185636479329896\\
0.100231793737783	-0.175035570552872\\
0.0914800152101392	-0.164895051981605\\
0.0832352626110589	-0.155201007321569\\
0.0754752122449805	-0.14593960586894\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.177712652508878	-0.259692424635967\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/Example2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.528in,
at={(0.758in,0.206in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 4},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
7.74	9\\
8.19	8\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.94	6\\
9.24	5.05982732082783\\
9.49299136604139	4.18553642952278\\
9.70226818751753	3.37375497493583\\
9.87095593626432	2.62124071990706\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.59	7\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.528in,
at={(3.327in,0.206in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor2, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
7.74	9\\
8.19	8\\
8.59	7\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.24	5.05405510543854\\
9.49270275527193	4.17573285194874\\
9.70148939786936	3.36165084605247\\
9.86957194017199	2.60856119656027\\
10	1.91334748285587\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.94	6\\
};
\addplot [color=mycolor3, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/Example3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.50196,0.50196,0.50196}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 1},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-9.5	-10\\
10	-10\\
10	0\\
9.95	0.999999999999971\\
9.85	2.00000000000003\\
9.70000000000002	2.99999999999985\\
9.49999999999996	4.00000000000019\\
9.25000000000003	4.9999999999999\\
8.94999999999996	6.00000000000011\\
8.60000000000006	6.99999999999983\\
8.19999999999992	8.00000000000018\\
7.74999999999997	9.00000000000007\\
7.25000000000001	9.99999999999999\\
-10	10\\
-10	0\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
7.74	9\\
8.19	8\\
8.59	7\\
8.94	6\\
9.24	5.03333333333332\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
};
\addplot [color=mycolor2, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,2.554in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 5},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-9.5	-10\\
10	-10\\
10	0\\
9.95	0.999999999999971\\
9.85	2.00000000000003\\
9.70000000000002	2.99999999999985\\
9.49999999999996	4.00000000000019\\
9.25000000000003	4.9999999999999\\
8.94999999999996	6.00000000000011\\
8.60000000000006	6.99999999999983\\
8.19999999999992	8.00000000000018\\
7.74999999999997	9.00000000000007\\
7.25000000000001	9.99999999999999\\
-10	10\\
-10	0\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
7.74	9\\
8.19	8\\
8.59	7\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
9.24	5\\
9.49	4\\
9.69	3\\
9.84	2\\
9.94	1.09999999999998\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.94	6\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 25},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-9.5	-10\\
10	-10\\
10	0\\
9.95	0.999999999999971\\
9.85	2.00000000000003\\
9.70000000000002	2.99999999999985\\
9.49999999999996	4.00000000000019\\
9.25000000000003	4.9999999999999\\
8.94999999999996	6.00000000000011\\
8.60000000000006	6.99999999999983\\
8.19999999999992	8.00000000000018\\
7.74999999999997	9.00000000000007\\
7.25000000000001	9.99999999999999\\
-10	10\\
-10	0\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
7.74	9\\
8.19	8\\
8.59	7\\
8.94	6\\
9.24	5\\
9.49	4\\
9.69	3\\
9.84	2\\
9.94	1\\
9.99	0.200000000000017\\
10	-0.295403119800392\\
9.98522984400998	-0.749001134142504\\
9.94777978730286	-1.16317619179268\\
9.88962097771322	-1.54020720286845\\
9.8126106175698	-1.88227294751972\\
9.71849697019382	-2.19145516643532\\
9.60892421187205	-2.4697416272838\\
9.48543713050786	-2.71902916174379\\
9.34948567242067	-2.94112666829273\\
9.20242933900603	-3.13775807640605\\
9.04554143518573	-3.31056526827142\\
8.88001317177216	-3.46111095454789\\
8.70695762404477	-3.59088150109762\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
8.34234906379038	-3.79367751042589\\
8.15266518826909	-3.86931868355434\\
7.95919925409137	-3.92942140945671\\
7.76272818361854	-3.97513084485452\\
7.56397164137581	-4.00753160435921\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
8.52741354898988	-3.70128970399001\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}

\begin{axis}[%
width=1.952in,
height=1.493in,
at={(3.327in,0.481in)},
scale only axis,
xmin=-0.5,
xmax=11.5,
xlabel style={font=\color{white!15!black}},
xlabel={$x_1$},
ymin=-5.5,
ymax=11.5,
ylabel style={font=\color{white!15!black}},
ylabel={$x_2$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Iteration 100},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]

\addplot[area legend, line width=1.0pt, draw=black, fill=red, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
-9.5	-10\\
10	-10\\
10	0\\
9.95	0.999999999999971\\
9.85	2.00000000000003\\
9.70000000000002	2.99999999999985\\
9.49999999999996	4.00000000000019\\
9.25000000000003	4.9999999999999\\
8.94999999999996	6.00000000000011\\
8.60000000000006	6.99999999999983\\
8.19999999999992	8.00000000000018\\
7.74999999999997	9.00000000000007\\
7.25000000000001	9.99999999999999\\
-10	10\\
-10	0\\
}--cycle;

\addplot[area legend, line width=1.0pt, draw=black, fill=mycolor1, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y\\
10	-10\\
10	10\\
-10	10\\
-10	-10\\
}--cycle;
\addplot [color=mycolor3, only marks, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.24	10\\
7.74	9\\
8.19	8\\
8.59	7\\
8.94	6\\
9.24	5\\
9.49	4\\
9.69	3\\
9.84	2\\
9.94	1\\
9.99	0.200000000000017\\
10	-0.295403119800392\\
9.98522984400998	-0.749001134142504\\
9.94777978730286	-1.16317619179268\\
9.88962097771322	-1.54020720286845\\
9.8126106175698	-1.88227294751972\\
9.71849697019382	-2.19145516643532\\
9.60892421187205	-2.4697416272838\\
9.48543713050786	-2.71902916174379\\
9.34948567242067	-2.94112666829273\\
9.20242933900603	-3.13775807640605\\
9.04554143518573	-3.31056526827142\\
8.88001317177216	-3.46111095454789\\
8.70695762404477	-3.59088150109762\\
8.52741354898988	-3.70128970399001\\
8.34234906379038	-3.79367751042589\\
8.15266518826909	-3.86931868355434\\
7.95919925409137	-3.92942140945671\\
7.76272818361854	-3.97513084485452\\
7.56397164137581	-4.00753160435921\\
7.36359506115785	-4.02765018632471\\
7.16221255184161	-4.0364573365886\\
6.96038968501218	-4.0348703495955\\
6.75864616753241	-4.02375530658855\\
6.55745840220298	-4.0039292507312\\
6.35726193966642	-3.97616229918406\\
6.15845382470722	-3.94117969231072\\
5.96139484009168	-3.8996637803221\\
5.76641165107558	-3.85225594779322\\
5.57379885368592	-3.79955847659917\\
5.38382092985596	-3.74213634791865\\
5.19671411246003	-3.6805189840462\\
5.01268816325772	-3.61520193083619\\
4.83192806671591	-3.54664848167602\\
4.65459564263211	-3.47529124395111\\
4.48083108043455	-3.40153364902249\\
4.31075439798343	-3.32575140678789\\
4.14446682764403	-3.24829390594146\\
3.98205213234696	-3.16948556108455\\
3.82357785429273	-3.08962710787156\\
3.66909649889915	-3.00899684740124\\
3.51864665652909	-2.92785184108479\\
3.37225406447485	-2.84642905723846\\
3.22993261161293	-2.76494647066072\\
3.09168528807989	-2.68360411646156\\
2.95750508225681	-2.6025850994165\\
2.82737582728599	-2.52205656011821\\
2.70127299928008	-2.44217059919685\\
2.57916446932024	-2.36306516087503\\
2.46101121127649	-2.2848648771156\\
2.34676796742071	-2.20768187361059\\
2.23638387374018	-2.13161653884715\\
2.12980304679782	-2.0567582574726\\
2.02696513392419	-1.98318610916435\\
1.92780582846597	-1.91096953419336\\
1.8322573517563	-1.84016896685077\\
1.74024890341376	-1.77083643788719\\
1.65170708151941	-1.70301614709314\\
1.56655627416475	-1.63674500712683\\
1.48471902380841	-1.5720531596726\\
1.40611636582478	-1.5089644649898\\
1.33066814257529	-1.44749696588746\\
1.25829329428091	-1.38766332713562\\
1.18891012792413	-1.32947125129922\\
1.12243656535917	-1.27292387195463\\
1.05879037176144	-1.21802012522417\\
0.997889365500232	-1.16475510053749\\
0.939651610473357	-1.11312037150355\\
0.88399559189818	-1.06310430775108\\
0.830840376510626	-1.01469236856968\\
0.780105758082142	-0.967867379158475\\
0.731712389124218	-0.922609790263683\\
0.685581899611034	-0.878897921961712\\
0.641637003512948	-0.83670819231926\\
0.599801593896985	-0.796015331637657\\
0.560000827315102	-0.756792582964439\\
0.522161198166881	-0.719011889531336\\
0.486210603690314	-0.682644069754536\\
0.452078400202587	-0.647658980410058\\
0.419695451182084	-0.614025668574567\\
0.388994167753356	-0.581712512899872\\
0.359908542108362	-0.550687354767755\\
0.332374174369974	-0.520917619850649\\
0.306328293377442	-0.492370430583059\\
0.281709771848289	-0.465012710028486\\
0.258459136346865	-0.438811277607025\\
0.236518572466513	-0.413732937129668\\
0.21583192561003	-0.389744557566777\\
0.196344697731691	-0.366813146960148\\
};
\addplot [color=red, only marks, mark=o, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0.16075874439016	-0.323990358735097\\
0.144559226453405	-0.304034269494209\\
0.129357512978694	-0.285005831828021\\
0.115107221387293	-0.266873644331489\\
0.101763539170719	-0.249606764938546\\
};
\addplot [color=black, only marks, mark=*, mark options={solid, fill=black, black}, forget plot]
  table[row sep=crcr]{%
0.178004040383684	-0.34490591987048\\
};
\addplot [color=mycolor4, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/Example3_input.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.643in,
at={(0.758in,0.38in)},
scale only axis,
xmin=-1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymin=-21,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={$u$},
axis background/.style={fill=white}
]
\addplot[const plot, color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {%
0	-20\\
1	-20\\
2	-20\\
3	-20\\
4	-20\\
5	-20\\
6	-20\\
7	-20\\
8	-20\\
9	-15.9999999999997\\
10	-9.90806239600818\\
11	-9.07196028684224\\
12	-8.28350115300344\\
13	-7.5406202215154\\
14	-6.84131489302544\\
15	-6.18364437831197\\
16	-5.56572921696976\\
17	-4.98575068919965\\
18	-4.44195013097881\\
19	-3.93262816226648\\
20	-3.45614383730732\\
21	-3.0109137255294\\
22	-2.59541093099473\\
23	-2.20816405784766\\
24	-1.84775612871769\\
25	-1.51282346256898\\
26	-1.20205451804738\\
27	-0.914188707956115\\
28	-0.648015190093789\\
29	-0.402371639310139\\
30	-0.17614300527766\\
31	0.0317397398620217\\
32	0.222300860138826\\
33	0.396521117147148\\
34	0.555339030942828\\
35	0.699652137466701\\
36	0.830318239772471\\
37	0.948156650577445\\
38	1.05394942388117\\
39	1.14844257361039\\
40	1.23234727744899\\
41	1.30634106420006\\
42	1.37106898320349\\
43	1.42714475449814\\
44	1.47515189857245\\
45	1.51564484469211\\
46	1.54915001692854\\
47	1.57616689713818\\
48	1.5971690642598\\
49	1.61260520940633\\
50	1.62290012632913\\
51	1.62845567692644\\
52	1.62965173155487\\
53	1.62684708398316\\
54	1.6203803409012\\
55	1.61057078596586\\
56	1.59771921842722\\
57	1.58210876643644\\
58	1.56400567518846\\
59	1.54366007010025\\
60	1.52130669526874\\
61	1.49716562749106\\
62	1.47144296616511\\
63	1.44433149941976\\
64	1.41601134685179\\
65	1.38665057927156\\
66	1.35640581588098\\
67	1.3254227993263\\
68	1.29383694908453\\
69	1.26177389365594\\
70	1.22934998204694\\
71	1.19667277503661\\
72	1.16384151672817\\
73	1.13094758689174\\
74	1.09807493460915\\
75	1.06530049373367\\
76	1.03269458067878\\
77	1.0003212750494\\
78	0.968238783627897\\
79	0.936499788224187\\
80	0.905151777895834\\
81	0.87423736603941\\
82	0.843794592849056\\
83	0.813857213632043\\
84	0.784454973464367\\
85	0.755613868662065\\
86	0.727356395536\\
87	0.69970178688955\\
88	0.672666236709817\\
89	0.646263113493904\\
90	0.620503162642341\\
91	0.595394698342115\\
92	0.570943785351818\\
93	0.547154411091457\\
94	0.524028648429204\\
95	0.501566809547157\\
96	0.479767591257812\\
97	0.458628212132586\\
98	0.438144541793362\\
99	0.418311222707663\\
};
\end{axis}
\end{tikzpicture}%

==> Tikz/MPC.tex <==
\tikzstyle{block} = [rectangle,
rounded corners, 
minimum width  = 3cm,
minimum height = 1.5cm,
draw = black]
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{empty}=[inner sep=0,outer sep=0]
\tikzstyle{dot}=[circle,inner sep = 0.05cm,draw =black,fill = black]
\centering
\resizebox{0.7\textwidth}{!}{
\begin{tikzpicture}[node distance = 1cm]
\node(mpc)[block]{\parbox{5cm}{\centering {\large \textbf{MPC}}\\ $\bs{\hat{x}}_{k|k}=\bs{x}_k$  \\ $\bs{U}_k^* =\arg\!\min J( \bs{\hat{x}}_{k|k}, \bs{U}_k)$ \\ $\bs{u}_k = \bs{\hat{u}}_{k|k}^*$ }};
\node(sys) [block, right = of mpc ]{\parbox{5cm}{\centering {\large\textbf{System}} \\$\bs{x}_{k+1} =\bs{A}\bs{x}_{k}+\bs{B}\bs{u}_{k}$}};
\node(h1)[empty,right = of sys]{};
\node(h2)[empty,below  = of  mpc]{};
\node(h3)[empty,left = of mpc]{$\bs{X}_{k,\text{ref}}$};

\draw[arrow](mpc)--node[anchor=south] {$\bs{u}_k$} (sys);
\draw[arrow](sys)--node[anchor=south] {$\bs{x}_{k+1}$} (h1)
				 |-node[pos=0.75,fill=white,rotate=90,inner sep=-1.25pt,outer sep=0,anchor=center]{$\approx$}(h2)
				 --node[anchor=east] {$\bs{x}_k$} (mpc);
\draw[arrow](h3)-- node[anchor=south] {}(mpc);
\end{tikzpicture}}

